On the Output Redundancy of LTI Systems: A Geometric Approach with Application to Privacy

This paper examines the properties of output-redundant systems, that is, systems possessing a larger number of outputs than inputs, through the lenses of the geometric approach of Wonham et al. We begin by formulating a simple output allocation synthesis problem, which involves ``concealing" input information from a malicious eavesdropper having access to the system output, while still allowing for a legitimate user to reconstruct it. It is shown that the solvability of this problem requires the availability of a redundant set of outputs. This very problem is instrumental to unveiling the fundamental geometric properties of output-redundant systems, which form the basis for our subsequent constructions and results. As a direct application, we demonstrate how output allocation can be employed to effectively protect the information of input information from certain output eavesdroppers with guaranteed results.

==> fig/D1.tikz <==
\begin{tikzpicture}

% this makes an (N+1)x(M+1) grid (N=2, M=3) of named coordinates as follows:
% (N0) .. (Nj) .. (NM)
%  |
% (i0) .. (ij) .. (iM)
%  |
% (00) .. (0j) .. (0M)

\def\xgap{3}
\def\ygap{2}
\foreach \i in {0,...,3}{
    \foreach \j in {0,...,3}{
        \coordinate (\j\i) at (\i*\xgap, \j*\ygap);
    }
}
% this bit is useful to rotate the labels
\pgfmathatantwo{\ygap}{\xgap}
\def\labangle{\pgfmathresult}

\tikzset{label/.style = {font=\small, midway}}

% the grid can be directly addressed to add labels at each point

\node (D) at (10) {$\mathscr D$};
\node (D1) at (20) {$\mathscr D_1$};
\node (CS) at (11) {$C\mathscr{S}^*$};
\node (barX) at (21) {$\bar \X$};

\draw[-latex] (D1) -- (D) node [label, left] {$i$};

\draw[-latex] (D) -- (CS) node [label, below] {$D^\flat$};

\draw[-latex] (CS) -- (barX) node [label, right] {$\bar L^\flat$};

\draw[-latex, densely dotted] (D1) -- (barX) node [label, above] {$\bar D^1_L$};

\draw[-latex, densely dotted] (D1) -- (CS) node [label, below, near end, rotate=-1*\labangle] {$D_1^\flat$}; 

\draw[-latex] (D) -- (barX) node [label, above, near end, rotate=1.2*\labangle] {$\bar D_L$}; 

\end{tikzpicture}

==> fig/DGU.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,392); %set diagram left start at 0, and has height of 392

%Shape: Battery [id:dp5240935290594173] 
\draw   (80,269.09) -- (80,247.04) (67.61,242.14) -- (92.39,242.14) (80,242.14) -- (80,220.09) (73.8,249) -- (73.8,247.04) -- (86.2,247.04) -- (86.2,249) -- (73.8,249) -- cycle ;
%Shape: Resistor [id:dp12088353069374325] 
\draw   (214,180) -- (224.58,180) -- (226.93,174.5) -- (231.63,185.5) -- (236.33,174.5) -- (241.03,185.5) -- (245.73,174.5) -- (250.43,185.5) -- (255.13,174.5) -- (259.83,185.5) -- (262.18,180) -- (272.75,180) ;
%Shape: Inductor (Air Core) [id:dp13506900590483162] 
\draw   (309.75,180) -- (318.65,180) .. controls (318.78,177.15) and (320.02,174.71) .. (321.77,173.86) .. controls (323.51,173.01) and (325.42,173.91) .. (326.57,176.14) .. controls (327.45,177.88) and (327.81,180.13) .. (327.56,182.31) .. controls (327.56,183.17) and (327.11,183.86) .. (326.57,183.86) .. controls (326.02,183.86) and (325.58,183.17) .. (325.58,182.31) .. controls (325.32,180.13) and (325.68,177.88) .. (326.57,176.14) .. controls (327.59,174.29) and (329.03,173.24) .. (330.52,173.24) .. controls (332.02,173.24) and (333.45,174.29) .. (334.48,176.14) .. controls (335.36,177.88) and (335.72,180.13) .. (335.47,182.31) .. controls (335.47,183.17) and (335.03,183.86) .. (334.48,183.86) .. controls (333.93,183.86) and (333.49,183.17) .. (333.49,182.31) .. controls (333.24,180.13) and (333.6,177.88) .. (334.48,176.14) .. controls (335.51,174.29) and (336.94,173.24) .. (338.44,173.24) .. controls (339.93,173.24) and (341.37,174.29) .. (342.39,176.14) .. controls (343.28,177.88) and (343.64,180.13) .. (343.38,182.31) .. controls (343.38,183.17) and (342.94,183.86) .. (342.39,183.86) .. controls (341.85,183.86) and (341.4,183.17) .. (341.4,182.31) .. controls (341.15,180.13) and (341.51,177.88) .. (342.39,176.14) .. controls (343.54,173.91) and (345.45,173.01) .. (347.19,173.86) .. controls (348.94,174.71) and (350.18,177.15) .. (350.31,180) -- (359.21,180) ;
%Straight Lines [id:da13138576412448755] 
\draw    (272.75,180) -- (295.75,180) ;
\draw [shift={(298.75,180)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp5668816519999855] 
\draw   (76,189) .. controls (76,186.79) and (77.79,185) .. (80,185) .. controls (82.21,185) and (84,186.79) .. (84,189) .. controls (84,191.21) and (82.21,193) .. (80,193) .. controls (77.79,193) and (76,191.21) .. (76,189) -- cycle ;
%Shape: Circle [id:dp6953463266835744] 
\draw   (76,300.18) .. controls (76,297.97) and (77.79,296.18) .. (80,296.18) .. controls (82.21,296.18) and (84,297.97) .. (84,300.18) .. controls (84,302.39) and (82.21,304.18) .. (80,304.18) .. controls (77.79,304.18) and (76,302.39) .. (76,300.18) -- cycle ;
%Straight Lines [id:da3251678617044995] 
\draw    (80,193) -- (80,220.09) ;
%Straight Lines [id:da4825129567063027] 
\draw    (80,269.09) -- (80,296.18) ;
%Straight Lines [id:da03722029918050218] 
\draw    (113.33,189) -- (84,189) ;
%Shape: Rectangle [id:dp6582094145261037] 
\draw   (113,169.5) -- (183,169.5) -- (183,320.5) -- (113,320.5) -- cycle ;
%Straight Lines [id:da9793422968828218] 
\draw    (113.33,300.18) -- (84,300.18) ;
%Shape: Circle [id:dp9671878390301469] 
\draw   (206,180) .. controls (206,177.79) and (207.79,176) .. (210,176) .. controls (212.21,176) and (214,177.79) .. (214,180) .. controls (214,182.21) and (212.21,184) .. (210,184) .. controls (207.79,184) and (206,182.21) .. (206,180) -- cycle ;
%Shape: Circle [id:dp37882032627429685] 
\draw   (206,310) .. controls (206,307.79) and (207.79,306) .. (210,306) .. controls (212.21,306) and (214,307.79) .. (214,310) .. controls (214,312.21) and (212.21,314) .. (210,314) .. controls (207.79,314) and (206,312.21) .. (206,310) -- cycle ;
%Straight Lines [id:da8851711761630388] 
\draw    (206,180) -- (182.67,180) ;
%Straight Lines [id:da800986828663018] 
\draw    (206,310) -- (182.67,310) ;
%Straight Lines [id:da9490604032697949] 
\draw    (309.75,180) -- (297.75,180) ;
%Straight Lines [id:da6914107498331983] 
\draw    (388.67,180) -- (359.21,180) ;
%Straight Lines [id:da07878031928513907] 
\draw    (369.5,179.75) -- (369.5,217.75) ;
\draw [shift={(369.5,220.75)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Output [id:dp3575243068417384] 
\draw   (369.8,265.79) .. controls (365.22,265.79) and (361.5,261.98) .. (361.5,257.27) .. controls (361.5,252.57) and (365.22,248.76) .. (369.8,248.76) .. controls (374.38,248.76) and (378.1,252.57) .. (378.1,257.27) .. controls (378.1,261.98) and (374.38,265.79) .. (369.8,265.79) -- cycle (369.8,274.3) -- (369.8,265.79) (369.8,240.25) -- (369.8,248.76) ;
%Straight Lines [id:da9970092212616775] 
\draw    (369.5,220.75) -- (369.8,240.25) ;
%Straight Lines [id:da6849347830798092] 
\draw    (369.8,274.3) -- (370,309.8) ;
%Straight Lines [id:da18124343100170703] 
\draw    (612,310) -- (214,310) ;
%Straight Lines [id:da3909283436053119] 
\draw    (370.1,251.79) -- (369.86,262.79) ;
\draw [shift={(369.8,265.79)}, rotate = 271.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp867321155189251] 
\draw   (388.67,180) .. controls (388.67,177.79) and (390.46,176) .. (392.67,176) .. controls (394.88,176) and (396.67,177.79) .. (396.67,180) .. controls (396.67,182.21) and (394.88,184) .. (392.67,184) .. controls (390.46,184) and (388.67,182.21) .. (388.67,180) -- cycle ;
%Shape: Capacitor [id:dp28024280926235545] 
\draw   (412.67,218.98) -- (412.82,241.49) (421.05,246.44) -- (404.65,246.54) (421.02,241.43) -- (404.62,241.54) (412.85,246.49) -- (413,269) ;
%Straight Lines [id:da3273434619262261] 
\draw    (430.12,180) -- (396.67,180) ;
%Straight Lines [id:da7759461648224499] 
\draw    (412.56,179.98) -- (412.67,218.98) ;
%Straight Lines [id:da05537963495595655] 
\draw    (413,269) -- (413,310) ;
%Straight Lines [id:da38348081929806455] 
\draw    (450.33,180) -- (433.12,180) ;
\draw [shift={(430.12,180)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Resistor [id:dp5153940235679408] 
\draw   (450.33,180) -- (460.91,180) -- (463.26,174.5) -- (467.96,185.5) -- (472.66,174.5) -- (477.36,185.5) -- (482.06,174.5) -- (486.76,185.5) -- (491.46,174.5) -- (496.16,185.5) -- (498.51,180) -- (509.08,180) ;
%Shape: Inductor (Air Core) [id:dp8826338393997657] 
\draw   (509.08,180) -- (517.99,180) .. controls (518.11,177.15) and (519.35,174.71) .. (521.1,173.86) .. controls (522.85,173.01) and (524.75,173.91) .. (525.9,176.14) .. controls (526.78,177.88) and (527.14,180.13) .. (526.89,182.31) .. controls (526.89,183.17) and (526.45,183.86) .. (525.9,183.86) .. controls (525.35,183.86) and (524.91,183.17) .. (524.91,182.31) .. controls (524.66,180.13) and (525.02,177.88) .. (525.9,176.14) .. controls (526.93,174.29) and (528.36,173.24) .. (529.86,173.24) .. controls (531.35,173.24) and (532.79,174.29) .. (533.81,176.14) .. controls (534.7,177.88) and (535.06,180.13) .. (534.8,182.31) .. controls (534.8,183.17) and (534.36,183.86) .. (533.81,183.86) .. controls (533.27,183.86) and (532.82,183.17) .. (532.82,182.31) .. controls (532.57,180.13) and (532.93,177.88) .. (533.81,176.14) .. controls (534.84,174.29) and (536.27,173.24) .. (537.77,173.24) .. controls (539.27,173.24) and (540.7,174.29) .. (541.73,176.14) .. controls (542.61,177.88) and (542.97,180.13) .. (542.72,182.31) .. controls (542.72,183.17) and (542.27,183.86) .. (541.73,183.86) .. controls (541.18,183.86) and (540.74,183.17) .. (540.74,182.31) .. controls (540.48,180.13) and (540.84,177.88) .. (541.73,176.14) .. controls (542.87,173.91) and (544.78,173.01) .. (546.53,173.86) .. controls (548.28,174.71) and (549.51,177.15) .. (549.64,180) -- (558.54,180) ;
%Straight Lines [id:da0934172891956333] 
\draw    (558.54,180) -- (609,180) ;
\draw [shift={(612,180)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0476292140568253] 
\draw    (629,180) -- (611,180) ;
%Shape: Circle [id:dp49353437126308863] 
\draw   (629,180) .. controls (629,177.79) and (630.79,176) .. (633,176) .. controls (635.21,176) and (637,177.79) .. (637,180) .. controls (637,182.21) and (635.21,184) .. (633,184) .. controls (630.79,184) and (629,182.21) .. (629,180) -- cycle ;
%Shape: Rectangle [id:dp005848907254446978] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (60.86,143) -- (446.86,143) -- (446.86,333) -- (60.86,333) -- cycle ;
%Shape: Rectangle [id:dp20475904872546136] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (453.86,143) -- (562.86,143) -- (562.86,333) -- (453.86,333) -- cycle ;
%Shape: Right Angle [id:dp19884141468774819] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (568.97,333) -- (568.97,143) -- (638.97,143) ;
%Straight Lines [id:da23720360081679281] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (568.97,333) -- (638.97,333) ;
%Straight Lines [id:da7843682148959286] 
\draw    (200.86,277) -- (200.86,215) ;
\draw [shift={(200.86,213)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (124,234.71) node [anchor=north west][inner sep=0.75pt]   [align=left] {Buck $\displaystyle i$};
% Text Node
\draw (201,238.71) node [anchor=north west][inner sep=0.75pt]    {$V_{ti}$};
% Text Node
\draw (233,151.71) node [anchor=north west][inner sep=0.75pt]    {$R_{ti}$};
% Text Node
\draw (282,151.71) node [anchor=north west][inner sep=0.75pt]    {$I_{ti}$};
% Text Node
\draw (324,150.71) node [anchor=north west][inner sep=0.75pt]    {$L_{ti}$};
% Text Node
\draw (343,201.71) node [anchor=north west][inner sep=0.75pt]    {$I_{Li}$};
% Text Node
\draw (370,153.71) node [anchor=north west][inner sep=0.75pt]    {$PCC_{i}$};
% Text Node
\draw (384,184.71) node [anchor=north west][inner sep=0.75pt]    {$V_{i}$};
% Text Node
\draw (427,150.71) node [anchor=north west][inner sep=0.75pt]    {$I_{ij}$};
% Text Node
\draw (466.13,149.5) node [anchor=north west][inner sep=0.75pt]    {$R_{ij}$};
% Text Node
\draw (522,147.71) node [anchor=north west][inner sep=0.75pt]    {$L_{ij}$};
% Text Node
\draw (596,149.71) node [anchor=north west][inner sep=0.75pt]    {$I_{ji}$};
% Text Node
\draw (423,237.71) node [anchor=north west][inner sep=0.75pt]    {$C_{ti}$};
% Text Node
\draw (624,184.71) node [anchor=north west][inner sep=0.75pt]    {$V_{j}$};
% Text Node
\draw (232,115.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large \textbf{DGU }$\displaystyle i$}};
% Text Node
\draw (451,113.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large \textbf{Line }$\displaystyle ij$ \textbf{and }$\displaystyle ji$}};


\end{tikzpicture}

==> fig/SDbarX.tikz <==
\begin{tikzpicture}

% this makes an (N+1)x(M+1) grid (N=2, M=3) of named coordinates as follows:
% (N0) .. (Nj) .. (NM)
%  |
% (i0) .. (ij) .. (iM)
%  |
% (00) .. (0j) .. (0M)

\def\xgap{2}
\def\ygap{1.5}
\foreach \i in {0,...,3}{
    \foreach \j in {0,...,3}{
        \coordinate (\j\i) at (\i*\xgap, \j*\ygap);
    }
}
% this bit is useful to rotate the labels
\pgfmathatantwo{\ygap}{\xgap}
\def\labangle{\pgfmathresult}

\tikzset{label/.style = {font=\small, midway}}

% the grid can be directly addressed to add labels at each point

\node (X1) at (10) {$\mathscr X$};
\node (D) at (31) {$\mathscr D$};
\node (S) at (20) {$\mathscr S^*$};
\node (Z) at (21) {$C\mathscr{S}^*$};
\node (Y) at (11) {$\mathscr Y$};
% \node (S) at (21) {$\mathscr S^*$};
% \node (S2) at (22) {$\mathscr S^*$};
% \node (Z) at (23) {$\mathscr Z$};
\node (X2) at (12) {$\mathscr X$};
% \node (Y) at (13) {$\mathscr Y$};
\node (XmodS) at (13) {$\bar{\mathscr X}$};
% \node (YmodZ) at (03) {$\mathscr Y/\mathscr Z$};

% \draw[-latex] (D) -- (S) node [label, above, rotate=\labangle] {$\mathscr S^* | B$};
% \draw[-latex] (S) -- (X) node [label, right] {$S$};
\draw[-latex] (X1) -- (Y) node [label, below] {$C$};
\draw[-latex] (S) -- (Z) node [label, above] {$C^\flat$};
% \draw[-latex] (Z) -- (Y) node [label, left] {$S_Y$};
% \draw[-latex,densely dotted] (D) -- (Z) node [label, above, rotate=\labangle] {$D^\flat$};

\draw[-latex] (Y) -- (X2) node [label, below] {$L$};

\draw[-latex] (D) -- (Z) node [label, left] {$D^\flat$};
\draw[-latex] (Z) -- (Y) node [label, left] {$S_Y$};

% \draw[-latex] (X2) -- (Y) node [label, above] {$C$};

\draw[-latex] (X2) -- (XmodS) node [label, below] {$P$};
\draw[-latex] (S) -- (X1) node [label, left] {$S$};

\draw[-latex] (Z) -- (XmodS) node [label, above, near start, rotate=-.6*\labangle] {$\bar{L}^\flat$}; 
\draw[-latex] (D) -- (XmodS) node [label, above, rotate=-1*\labangle] {$\bar{D}_L$}; 
\draw[-latex] (Z) -- (X2) node [label, below, rotate=-1*\labangle] {$L^\flat$}; 

\end{tikzpicture}

==> fig/decomposeD.tikz <==
\begin{tikzpicture}

% this makes an (N+1)x(M+1) grid (N=2, M=3) of named coordinates as follows:
% (N0) .. (Nj) .. (NM)
%  |
% (i0) .. (ij) .. (iM)
%  |
% (00) .. (0j) .. (0M)

\def\xgap{2}
\def\ygap{1.5}
\foreach \i in {0,...,3}{
    \foreach \j in {0,...,3}{
        \coordinate (\j\i) at (\i*\xgap, \j*\ygap);
    }
}
% this bit is useful to rotate the labels
\pgfmathatantwo{\ygap}{\xgap}
\def\labangle{\pgfmathresult}

\tikzset{label/.style = {font=\small, midway}}

% the grid can be directly addressed to add labels at each point

\node (D) at (10) {$\mathscr D$};
\node (XmodS) at (01) {$\bar{\mathscr X}$};
\node (X) at (11) {$\mathscr X$};
% \node (S) at (21) {$\mathscr S^*$};
% \node (S2) at (22) {$\mathscr S^*$};
% \node (Z) at (23) {$\mathscr Z$};
\node (X2) at (12) {$\mathscr X$};
\node (Y) at (13) {$\mathscr Y$};
\node (XmodS2) at (02) {$\bar{\mathscr X}$};
\node (YmodZ) at (03) {$\bar{\mathscr Y}$};

% \draw[-latex] (D) -- (S) node [label, above, rotate=\labangle] {$\mathscr S^* | B$};
% \draw[-latex] (S) -- (X) node [label, right] {$S$};
\draw[-latex] (D) -- (X) node [label, above] {$D_L$};
\draw[-latex] (X) -- (XmodS) node [label, right] {$P$};
\draw[-latex] (D) -- (XmodS) node [label, below, rotate=-\labangle] {$\bar D_L$};

% \draw[-latex] (S2) -- (Z) node [label, above] {$\mathscr Z |(C|\mathscr S^*)$};

% \draw[-latex] (S) -- (S2) node [label, above] {$A_L|\mathscr S^*$};
% \draw[-latex] (S2) -- (X2) node [label, right] {$S$};
% \draw[-latex] (S2) -- (Y) node [label, above, rotate=-\labangle] {$C|\mathscr S^*$};
% \draw[-latex] (Y) -- (Z) node [label, right] {$\tilde Q$};

\draw[-latex] (X) -- (X2) node [label, above] {$A_L$};
\draw[-latex] (X2) -- (Y) node [label, above] {$C$};

\draw[-latex] (X2) -- (XmodS2) node [label, right] {$P$};
% \draw[-latex] (X2) -- (YmodZ) node [label, above, rotate=-\labangle] {$\bar C$};
\draw[-latex] (Y) -- (YmodZ) node [label, right] {$P_Y$};

\draw[-latex] (XmodS) -- (XmodS2) node [label, above] {$\bar A_L$};
\draw[-latex] (XmodS2) -- (YmodZ) node [label, above] {$\bar C$};
\end{tikzpicture}

==> fig/injectD.tikz <==
\begin{tikzpicture}

% this makes an (N+1)x(M+1) grid (N=2, M=3) of named coordinates as follows:
% (N0) .. (Nj) .. (NM)
%  |
% (i0) .. (ij) .. (iM)
%  |
% (00) .. (0j) .. (0M)

\def\xgap{2}
\def\ygap{1.5}
\foreach \i in {0,...,3}{
    \foreach \j in {0,...,3}{
        \coordinate (\j\i) at (\i*\xgap, \j*\ygap);
    }
}
% this bit is useful to rotate the labels
\pgfmathatantwo{\ygap}{\xgap}
\def\labangle{\pgfmathresult}

\tikzset{label/.style = {font=\small, midway}}

% the grid can be directly addressed to add labels at each point

\node (D) at (10) {$\mathscr D$};
\node (YmodZ) at (01) {$\bar{\mathscr Y}$};
\node (Z) at (21) {$C\mathscr S^*$};
\node (Y) at (11) {$\mathscr Y$};

\draw[-latex] (D) -- (Z) node [label, above, rotate=\labangle] {$D^\flat$};
% \draw[-latex] (S) -- (X) node [label, right] {$S$};
\draw[-latex] (D) -- (Y) node [label, above] {$D$};
% \draw[-latex] (X) -- (XmodS) node [label, right] {$P$};
\draw[-latex, dashed] (D) -- (YmodZ) node [label, below, rotate=-\labangle] {$0$};

% \draw[-latex] (S2) -- (Z) node [label, above] {$\mathscr Z |(C|\mathscr S^*)$};

\draw[-latex] (Z) -- (Y) node [label, right] {$S_Y$};

\draw[-latex] (Y) -- (YmodZ) node [label, right] {$P_Y$};

\end{tikzpicture}

==> fig/sche.tikz <==
\begin{tikzpicture}[semithick]
    \tikzset{block/.style = {draw, inner xsep = 2ex}}

    \node[block] (plant) at (0,0) {$ \begin{aligned}
        x^+ &= Ax + Bu \\
        y &= C x\end{aligned}$};
    \node[block, 
        right=5ex of plant.east] (allocator) {$ y_d = y + D d$};
    \draw[-latex] (plant) -- (allocator) node[above, midway] {$y$};

    \coordinate[right=3ex of allocator.east] (ne);
    \coordinate (center_top) at ($(plant.west)!0.5!(allocator.east)$);    
    
    \node[block, 
        below=20ex of allocator.south east,
        anchor=east] (observer) {Inverse};
    \node[
        left=8ex of observer.west] (ux) {$\hat u$};
    \draw[-latex] (observer) -- (ux) node [above, midway] {};

    \coordinate[xshift = -6ex] (sw) at (plant.west |- ux.west);

    \node (network) at ($(center_top |- plant.south)!0.5!(observer.north)$) {Network broadcasting $y_d$};
    \def\nheight{3ex}
    \def\nxpad{4ex}
    \coordinate (ntop) at ($(network.north) + (0,\nheight)$);
    \coordinate (nbot) at ($(network.south) + (0,-\nheight)$);
    \draw[dashed] ($(ne|-ntop) + (\nxpad,0)$) -- ($(sw|-ntop) + (-\nxpad,0)$);
    \draw[dashed] ($(ne|-nbot) + (\nxpad,0)$) -- ($(sw|-nbot) + (-\nxpad,0)$);

    \draw[-latex] (allocator.east) -| (ne |- ntop) node [near end, right] {$y_d$};
    \draw[-latex] (ne |- nbot) |- (observer.east) node [near start, right] {$ y_d$} ;
    % \draw[-latex] (ux.west) -| (sw |- nbot);
    % \draw[-latex] (sw |- ntop) |- (plant.west) node [near start, left] {$u$};
    \node[
        left=5ex of plant.west] (u) {$u$};
    \draw[-latex] (u) -- (plant) node [above, midway] {};
\end{tikzpicture}


==> fig/strong.tikz <==
\begin{tikzpicture}

% this makes an (N+1)x(M+1) grid (N=2, M=3) of named coordinates as follows:
% (N0) .. (Nj) .. (NM)
%  |
% (i0) .. (ij) .. (iM)
%  |
% (00) .. (0j) .. (0M)

\def\xgap{2}
\def\ygap{1.5}
\foreach \i in {0,...,3}{
    \foreach \j in {0,...,3}{
        \coordinate (\j\i) at (\i*\xgap, \j*\ygap);
    }
}
% this bit is useful to rotate the labels
\pgfmathatantwo{\ygap}{\xgap}
\def\labangle{\pgfmathresult}

\tikzset{label/.style = {font=\small, midway}}

% the grid can be directly addressed to add labels at each point

\node (U) at (10) {$\mathscr U$};
% \node (XmodS) at (01) {$\mathscr X/\mathscr S^*$};
\node (X) at (11) {$\mathscr X$};
% \node (S) at (21) {$\mathscr S^*$};
% \node (S2) at (22) {$\mathscr S^*$};
\node (C) at (23) {$\im C$};
\node (X2) at (12) {$\mathscr X$};
\node (Y) at (13) {$\mathscr Y$};
% \node (XmodS2) at (02) {$\mathscr X/\mathscr S^*$};
\node (YmodC) at (03) {$\mathscr Y/\im C$};

% \draw[-latex] (U) -- (S) node [label, above, rotate=\labangle] {$\mathscr S^* | E$};
% \draw[-latex] (S) -- (X) node [label, right] {$S$};
\draw[-latex] (U) -- (X) node [label, above] {$B$};
% \draw[-latex] (X) -- (XmodS) node [label, right] {$P$};
% \draw[-latex, dashed] (U) -- (XmodS) node [label, below, rotate=-\labangle] {$0$};

% \draw[-latex] (S2) -- (Z) node [label, above] {$\mathscr Z |(C|\mathscr S^*)$};

% \draw[-latex] (S) -- (S2) node [label, above] {$A_L|\mathscr S^*$};
% \draw[-latex] (S2) -- (X2) node [label, right] {$S$};
% \draw[-latex] (S2) -- (Y) node [label, above, rotate=-\labangle] {$C|\mathscr S^*$};
\draw[-latex] (C) -- (Y) node [label, right] {$i$};
\draw[-latex] (X2) -- (C) node [label, above, rotate=\labangle] {$\im C|C$};

\draw[-latex] (X) -- (X2) node [label, above] {$A$};
\draw[-latex] (X2) -- (Y) node [label, above] {$C$};

% \draw[-latex] (X2) -- (XmodS2) node [label, right] {$P$};
\draw[-latex, dashed] (X2) -- (YmodC) node [label, below, rotate=-\labangle] {$0$};
\draw[-latex] (Y) -- (YmodC) node [label, right] {$\pi$};

% \draw[-latex] (XmodS) -- (XmodS2) node [label, above] {$\bar A_L$};
% \draw[-latex] (XmodS2) -- (YmodZ) node [label, above] {$\bar C$};
\end{tikzpicture}

==> fig/strong_noise.tikz <==
\begin{tikzpicture}

% this makes an (N+1)x(M+1) grid (N=2, M=3) of named coordinates as follows:
% (N0) .. (Nj) .. (NM)
%  |
% (i0) .. (ij) .. (iM)
%  |
% (00) .. (0j) .. (0M)

\def\xgap{1.8}
\def\ygap{1.5}
\foreach \i in {0,...,5}{
    \foreach \j in {0,...,3}{
        \coordinate (\j\i) at (\i*\xgap, \j*\ygap);
    }
}
% this bit is useful to rotate the labels
\pgfmathatantwo{\ygap}{\xgap}
\def\labangle{\pgfmathresult}

\tikzset{label/.style = {font=\small, midway}}

% the grid can be directly addressed to add labels at each point

\node (U) at (10) {$\mathscr U$};

\node (X) at (11) {$\mathscr X$};

\node (X2) at (12) {$\mathscr X$};
\node (D) at (02) {$\mathscr D$};

\node (Y) at (13) {$\mathscr Y$};
\node (ImC) at (23) {$\im C$};
\node (YmodImC) at (03) {$\Y/\im C$};

\node (Y2) at (14) {$\mathscr Y$};
% \node (X3) at (15) {$\mathscr X$};








% \draw[-latex] (U) -- (S) node [label, above, rotate=\labangle] {$\mathscr S^* | E$};
% \draw[-latex] (S) -- (X) node [label, right] {$S$};
\draw[-latex] (U) -- (X) node [label, above] {$B$};
\draw[-latex] (X) -- (X2) node [label, above] {$A$};
\draw[-latex] (X2) -- (Y) node [label, above] {$C$};
\draw[-latex] (Y) -- (Y2) node [label, above] {$Q$};
% \draw[-latex] (Y2) -- (X3) node [label, above] {$L$};

\draw[-latex] (X2) -- (ImC) node [label, above, rotate=\labangle] {$\im C|C$};
\draw[-latex] (D) -- (Y) node [label, above, rotate=\labangle] {$D$};

\draw[-latex] (ImC) -- (Y) node [label, right] {$i$};
\draw[-latex] (Y) -- (YmodImC) node [label, right] {$\pi$};

\draw[-latex] (D) -- (YmodImC) node [label, below] {$\bar D$};

% \draw[-latex] (X) -- (XmodS) node [label, right] {$P$};
% \draw[-latex, dashed] (U) -- (XmodS) node [label, below, rotate=-\labangle] {$0$};

% \draw[-latex] (S2) -- (Z) node [label, above] {$\mathscr Z |(C|\mathscr S^*)$};

% \draw[-latex] (S) -- (S2) node [label, above] {$A_L|\mathscr S^*$};
% \draw[-latex] (S2) -- (X2) node [label, right] {$S$};
% \draw[-latex] (S2) -- (Y) node [label, above, rotate=-\labangle] {$C|\mathscr S^*$};
% \draw[-latex] (Y) -- (Z) node [label, right] {$\tilde Q$};



% \draw[-latex] (X2) -- (XmodS2) node [label, right] {$P$};
% \draw[-latex] (X2) -- (YmodZ) node [label, above, rotate=-\labangle] {$\bar{\bar C}$};
% \draw[-latex] (Y) -- (YmodZ) node [label, right] {$P_Y$};

% \draw[-latex] (XmodS) -- (XmodS2) node [label, above] {$\bar A_L$};
% \draw[-latex] (XmodS2) -- (YmodZ) node [label, above] {$\bar C$};
\end{tikzpicture}

==> fig/strong_number.tikz <==



% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_xyjy4qbyy}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_xyjy4qbyy}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_v0c7r9mdc}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_v0c7r9mdc}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_orz3y5q86}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_orz3y5q86}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,392); %set diagram left start at 0, and has height of 392

%Shape: Axis 2D [id:dp9228629853955466] 
\draw  (64.6,192.61) -- (343.8,192.61)(76.32,30.7) -- (76.32,210.6) (336.8,187.61) -- (343.8,192.61) -- (336.8,197.61) (71.32,37.7) -- (76.32,30.7) -- (81.32,37.7)  ;
%Shape: Rectangle [id:dp24481482120025233] 
\draw  [pattern=_xyjy4qbyy,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (106.9,140.25) -- (119.9,140.25) -- (119.9,192.75) -- (106.9,192.75) -- cycle ;
%Shape: Rectangle [id:dp9069455342459398] 
\draw  [pattern=_v0c7r9mdc,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (209.9,140.25) -- (222.9,140.25) -- (222.9,192.75) -- (209.9,192.75) -- cycle ;
%Shape: Rectangle [id:dp6295584172014876] 
\draw  [pattern=_orz3y5q86,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (306.4,80.75) -- (319.4,80.75) -- (319.4,192.75) -- (306.4,192.75) -- cycle ;
%Straight Lines [id:da1851174281609851] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (77,140.2) -- (209.9,140.25) ;
%Straight Lines [id:da0896228665053489] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (77,80.6) -- (306.4,80.75) ;

% Text Node
\draw (78.32,196.01) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
{\textstyle \dim(\mathrm{Im} \, B)}\\
={\textstyle \dim(\mathscr{U})}
\end{array}$};
% Text Node
\draw (175.34,201.34) node [anchor=north west][inner sep=0.75pt]    {\large ${\textstyle \dim(\mathrm{Im} \, C)}$};
% Text Node
\draw (277.34,200.84) node [anchor=north west][inner sep=0.75pt]    {\large ${\textstyle \dim(\mathscr{Y})}$};
% Text Node
\draw (56,136.8) node [anchor=north west][inner sep=0.75pt]    {\large $m$};
% Text Node
\draw (61,76.8) node [anchor=north west][inner sep=0.75pt]    {\large $p$};


\end{tikzpicture}

==> fig/thm-SOR.tikz <==
\begin{tikzpicture}

% this makes an (N+1)x(M+1) grid (N=2, M=3) of named coordinates as follows:
% (N0) .. (Nj) .. (NM)
%  |
% (i0) .. (ij) .. (iM)
%  |
% (00) .. (0j) .. (0M)

\def\xgap{2}
\def\ygap{2.25}
\foreach \i in {0,...,4}{
    \foreach \j in {0,...,3}{
        \coordinate (\j\i) at (\i*\xgap, \j*\ygap);
    }
}
% this bit is useful to rotate the labels
\pgfmathatantwo{\ygap}{\xgap}
\def\labangle{\pgfmathresult}

\tikzset{label/.style = {font=\small, midway}}

% the grid can be directly addressed to add labels at each point

\node (U) at (00) {$\mathscr U$};
\node (X) at (01) {$\mathscr X$};
\node (X2) at (02) {$\mathscr X$};
\node (Y) at (03) {$\mathscr Y$};
\node (Y2) at (04) {$\mathscr Y$};
\node (ImC) at (14) {$\im C$};

\draw[-latex] (U) -- (X) node [label, above] {$B$};
\draw[-latex] (X) -- (X2) node [label, above] {$A$};
\draw[-latex] (X2) -- (Y) node [label, above] {$C$};
\draw[-latex] (Y) -- (Y2) node [label, above] {$Q$};

\draw[-latex] (X2) -- (ImC) node [label, above, rotate=0.65*\labangle] {$\tilde C$};
\draw[-latex] (Y) -- (ImC) node [label, below, rotate=1.2*\labangle] {$\tilde Q$};
\draw[-latex] (ImC) -- (Y2) node [label, left] {$i$};

% \draw[-latex] (U) -- (S) node [label, above, rotate=\labangle] {$\mathscr S^* | E$};
% \draw[-latex] (S) -- (X) node [label, right] {$S$};
% \draw[-latex] (U) -- (X) node [label, above] {$B$};
% % \draw[-latex] (X) -- (XmodS) node [label, right] {$P$};
% % \draw[-latex, dashed] (U) -- (XmodS) node [label, below, rotate=-\labangle] {$0$};

% % \draw[-latex] (S2) -- (Z) node [label, above] {$\mathscr Z |(C|\mathscr S^*)$};

% % \draw[-latex] (S) -- (S2) node [label, above] {$A_L|\mathscr S^*$};
% % \draw[-latex] (S2) -- (X2) node [label, right] {$S$};
% % \draw[-latex] (S2) -- (Y) node [label, above, rotate=-\labangle] {$C|\mathscr S^*$};
% \draw[-latex] (C) -- (Y) node [label, right] {$i$};
% \draw[-latex] (X2) -- (C) node [label, above, rotate=\labangle] {$\im C|C$};

% \draw[-latex] (X) -- (X2) node [label, above] {$A$};
% \draw[-latex] (X2) -- (Y) node [label, above] {$C$};

% % \draw[-latex] (X2) -- (XmodS2) node [label, right] {$P$};
% \draw[-latex, dashed] (X2) -- (YmodC) node [label, below, rotate=-\labangle] {$0$};
% \draw[-latex] (Y) -- (YmodC) node [label, right] {$\pi$};

% % \draw[-latex] (XmodS) -- (XmodS2) node [label, above] {$\bar A_L$};
% % \draw[-latex] (XmodS2) -- (YmodZ) node [label, above] {$\bar C$};
\end{tikzpicture}

==> fig/weak.tikz <==
\begin{tikzpicture}

% this makes an (N+1)x(M+1) grid (N=2, M=3) of named coordinates as follows:
% (N0) .. (Nj) .. (NM)
%  |
% (i0) .. (ij) .. (iM)
%  |
% (00) .. (0j) .. (0M)

\def\xgap{2}
\def\ygap{1.5}
\foreach \i in {0,...,3}{
    \foreach \j in {0,...,3}{
        \coordinate (\j\i) at (\i*\xgap, \j*\ygap);
    }
}
% this bit is useful to rotate the labels
\pgfmathatantwo{\ygap}{\xgap}
\def\labangle{\pgfmathresult}

\tikzset{label/.style = {font=\small, midway}}

% the grid can be directly addressed to add labels at each point

\node (U) at (10) {$\mathscr U$};
\node (XmodS) at (01) {$\bar{\mathscr X}$};
\node (X) at (11) {$\mathscr X$};
\node (S) at (21) {$\mathscr S^*$};
\node (S2) at (22) {$\mathscr S^*$};
\node (Z) at (23) {$C\mathscr S^*$};
\node (X2) at (12) {$\mathscr X$};
\node (Y) at (13) {$\mathscr Y$};
\node (XmodS2) at (02) {$\bar{\mathscr X}$};
\node (YmodZ) at (03) {$\bar{\mathscr Y}$};

\draw[-latex] (U) -- (S) node [label, above, rotate=\labangle] {$B^\flat$};
\draw[-latex] (S) -- (X) node [label, right] {$S$};
\draw[-latex] (U) -- (X) node [label, above] {$B$};
\draw[-latex] (X) -- (XmodS) node [label, right] {$P$};
\draw[-latex, dashed] (U) -- (XmodS) node [label, below, rotate=-\labangle] {$0$};

\draw[-latex] (S2) -- (Z) node [label, above] {$C^\flat$};%{$\mathscr Z |(C|\mathscr S^*)$};

\draw[-latex] (S) -- (S2) node [label, above] {$A_L^\flat$};
\draw[-latex] (S2) -- (X2) node [label, right] {$S$};
\draw[-latex] (S2) -- (Y) node [label, above, rotate=-\labangle] {$C^\flat_Y$};
\draw[-latex] (Z) -- (Y) node [label, right] {$S_Y$};

\draw[-latex] (X) -- (X2) node [label, above] {$A_L$};
\draw[-latex] (X2) -- (Y) node [label, above] {$C$};

\draw[-latex] (X2) -- (XmodS2) node [label, right] {$P$};
\draw[-latex] (X2) -- (YmodZ) node [label, above, rotate=-\labangle] {$\bar C_Y$};
\draw[-latex] (Y) -- (YmodZ) node [label, right] {$P_Y$};

\draw[-latex] (XmodS) -- (XmodS2) node [label, above] {$\bar A_L$};
\draw[-latex] (XmodS2) -- (YmodZ) node [label, above] {$\bar{C}$};
\end{tikzpicture}

==> fig/weak_number.tikz <==



% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_b7x6a1bhh}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_b7x6a1bhh}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_vllqvu7ih}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_vllqvu7ih}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_7m0zh1jjw}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_7m0zh1jjw}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,392); %set diagram left start at 0, and has height of 392

%Shape: Axis 2D [id:dp9228629853955466] 
\draw  (64.6,192.61) -- (343.8,192.61)(76.32,30.7) -- (76.32,210.6) (336.8,187.61) -- (343.8,192.61) -- (336.8,197.61) (71.32,37.7) -- (76.32,30.7) -- (81.32,37.7)  ;
%Shape: Rectangle [id:dp24481482120025233] 
\draw  [pattern=_b7x6a1bhh,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (106.9,140.25) -- (119.9,140.25) -- (119.9,192.75) -- (106.9,192.75) -- cycle ;
%Shape: Rectangle [id:dp9069455342459398] 
\draw  [pattern=_vllqvu7ih,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (209.9,80.75) -- (222.9,80.75) -- (222.9,192.75) -- (209.9,192.75) -- cycle ;
%Shape: Rectangle [id:dp6295584172014876] 
\draw  [pattern=_7m0zh1jjw,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (306.4,80.75) -- (319.4,80.75) -- (319.4,192.75) -- (306.4,192.75) -- cycle ;
%Straight Lines [id:da1851174281609851] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (77,140.2) -- (106.9,140.25) ;
%Straight Lines [id:da0896228665053489] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (77,80.6) -- (306.4,80.75) ;

% Text Node
\draw (78.32,196.01) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
{\textstyle \dim(\mathrm{Im} \, B)}\\
={\textstyle \dim(\mathscr{U})}
\end{array}$};
% Text Node
\draw (175.34,201.34) node [anchor=north west][inner sep=0.75pt]    {\large ${\textstyle \dim(\mathrm{Im} \, C)}$};
% Text Node
\draw (277.34,200.84) node [anchor=north west][inner sep=0.75pt]    {\large ${\textstyle \dim(\mathscr{Y})}$};
% Text Node
\draw (56,136.8) node [anchor=north west][inner sep=0.75pt]    {\large $m$};
% Text Node
\draw (61,76.8) node [anchor=north west][inner sep=0.75pt]    {\large $p$};


\end{tikzpicture}
